The Letter "s" (and the sQGP)

Data from the Relativistic Heavy Ion Collider over the last five years has led many to conclude that the medium created is not the expected quark gluon plasma (QGP), but rather a strongly coupled or strongly interacting quark gluon plasma (sQGP). We explore the meaning of this possible paradigm shift and some of the experimental and theoretical arguments that are associated with it. In this proceedings we detail only a small subset of the relevant issues as discussed at the Hot Quarks 2006 workshop.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

